Self-Centering 3-DoF Feet Controller for Hands-Free Locomotion Control in Telepresence and Virtual Reality

We present a novel seated feet controller for handling 3-DoF aimed to control locomotion for telepresence robotics and virtual reality environments. Tilting the feet on two axes yields in forward, backward and sideways motion. In addition, a separate rotary joint allows for rotation around the vertical axis. Attached springs on all joints self-center the controller. The HTC Vive tracker is used to translate the trackers' orientation into locomotion commands. The proposed self-centering feet controller was used successfully for the ANA Avatar XPRIZE competition, where a naive operator traversed the robot through a longer distance, surpassing obstacles while solving various interaction and manipulation tasks in between. We publicly provide the models of the mostly 3D-printed feet controller for reproduction.

==> images/eval/avatar.pgf <==
\begin{tikzpicture}[
    ppin/.style={pin edge={latex-,red,thick},pin distance=8pt,font=\sffamily\scriptsize,draw=red,rounded corners},
  ]
  \begin{axis}[
      anchor=north,
      height=7cm,
      clip=false,
      xmin=0,
      xmax=6,
%       ymin=-0.7,
      width=.7\columnwidth,
      nodes near coords xbar stacked configuration/.style={},
      xbar stacked,
      bar width=4pt,
      axis x line*=left,
      axis y line*=left,
      xtick align=outside,
      xtick pos=bottom,
      xtick distance=2,
      minor x tick num=3,
      ytick=data,
      yticklabels from table={\transposedtable}{colnames},
      ytick pos=left,
      y dir=reverse,
      xlabel={\footnotesize Time [min:sec]},
%       xlabel shift=-1ex,
      x filter/.code={\pgfmathparse{#1/60}},
      xticklabel={ % Split into hours and minutes
        \pgfmathsetmacro\hours{floor(\tick)}%
        \pgfmathsetmacro\minutes{(\tick-\hours)*0.6}%
        % Use some trickery to get leading zeros
        \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
        },
      printtime/.style={%
        point meta=x,
        nodes near coords style={black},
        nodes near coords={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{\pgfplotspointmeta}
            \pgfmathsetmacro\hours{floor(\pgfplotspointmeta)}%
            \pgfmathsetmacro\minutes{(\pgfplotspointmeta-\hours)*0.6}%
            % Use some trickery to get leading zeros
            \pgfmathprintnumber{\hours}:\pgfmathprintnumber[fixed, fixed zerofill, skip 0.=true, dec sep={}]{\minutes}%
            \pgfkeys{/pgf/fpu=false}
        }%,
%         nodes near coords align={horizontal}
      },
      % color palette
      cycle list={
        {draw=none,fill=t5},
        {draw=none,fill=t8},
      },
      every plot/.style={draw=none}
%       colormap/Set3-10,
%       cycle list/Set3-10,
%       cycle multiindex* list={
%         fill\nextlist
%         Set3-10
%       }
    ]
%    \node[pin={[ppin]Task 1}] at (axis cs:0.2,5) {};
%    \node[pin={[ppin]Task 10}] at (axis cs:22.5,5) {};

%      \node[anchor=north east] at (axis cs:-1.0,-0.5) {Time [min:sec]};

   %\foreach \i in {1,...,2} {
    \addplot table [x index=1, y expr=\coordindex] {\transposedtable};
   %}
   \addplot+[printtime] table [x index=2, y expr=\coordindex] {\transposedtable};
  \end{axis}
 \end{tikzpicture} 

==> images/eval/rudder_plot.pgf <==
\begin{tikzpicture}
        \begin{axis}[
            %title={Velocity vs. Time},
            xlabel={Time (s)},
            ylabel={lin. velocity (m/s)},
            grid=both,
            ytick distance=0.5,
            ymin=-2.0, ymax=2.0,
            xmin=0, xmax=180,
            major grid style={line width=.2pt,draw=gray!50},
            minor grid style={line width=.1pt,draw=gray!50},
        ]
        \addplot [
            mark=none,
            color=red,
        ] table [x=Time, y=x_vel] {\datatable};
        \label{plot_one}
        \addplot [
            mark=none,
            color=green!60!black!80,
        ] table [x=Time, y=y_vel] {\datatable};
        \label{plot_two}
        \end{axis}

        \begin{axis}[
            ylabel={ang. velocity (rad/s)},
            axis y line*=right, % Draw y axis on the right
            axis x line=none,
            legend pos=south west,
            grid=none,
            ymin=-0.6, ymax=0.6,
            xmin=0, xmax=180,
            ytick distance=0.15,
            major grid style={line width=.2pt,draw=gray!50},
            minor grid style={line width=.1pt,draw=gray!50},
            yticklabel pos=right, % Place y-axis labels on the right
            %at={(axis description cs:0.5,0.5)},
            %anchor=origin, % Aligns zero points
            legend pos=north east,
        ]
        \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{x}
        \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{y}
        \addplot [
            mark=none, 
            color=blue,
        ] table [x=Time, y=yaw] {\datatable};
        \addlegendentry{yaw}
        \draw[dashed, black](26,0)--(26,1500);
        \draw[dashed, black](58,0)--(58,1500);
%         \draw[dashed, black](82,0)--(82,1500);
        \draw[dashed, black](93,0)--(93,1500);
        \draw[dashed, black](120,0)--(120,1500);

        \node[align=center] at (14,50) {\tiny Task 4};
        \node[align=center] at (42,50) {\tiny Task 5};
        \node[align=center] at (75,50) {\tiny Task 6 \& 7};
%         \node[align=center] at (86,50) {\tiny Task 7};
        \node[align=center] at (106,50) {\tiny Task 8};
        \node[align=center] at (150,50) {\tiny Task 9};
        \end{axis}
        
    \end{tikzpicture}


==> images/rudder.pgf <==
\tikzset{
    n/.style={fill=yellow!20,rounded corners,draw=black,text=black,align=center,thin,font=\sffamily\footnotesize},
    lab/.style={draw=red,latex-,thick}
  }
  \centering
  \tikz[]{
    \node[inner sep=0pt] (rudder) {\includegraphics[height=3cm]{images/vive_rudder_home.png}};

    \coordinate (rudderw) at ($(rudder.west)+(-0.1,0)$);

    \draw[lab] (rel cs:x=0.07,y=0.9,name=rudder) -- (\currentcoordinate-|rudderw) node [n,anchor=east] {HTC Vive Tracker};
    \draw[lab] (rel cs:x=0.1,y=0.45,name=rudder) -- ++(135:0.5cm) -- (\currentcoordinate-|rudderw) node [n,anchor=east] {Rudder Plate};
    \draw[lab] (rel cs:x=0.5,y=0.33,name=rudder) -- ++(135:0.3cm) -- (\currentcoordinate-|rudderw) node [n,anchor=east] {Rotational Joint};
    \draw[lab] (rel cs:x=0.5,y=0.15,name=rudder) -- ++(135:0.4cm) -- (\currentcoordinate-|rudderw) node [n,anchor=east] {Ball Joint};
    \draw[lab] (rel cs:x=0.25,y=0.08,name=rudder) -- (\currentcoordinate-|rudderw) node [n,anchor=east] {Pitch Springs};

    \coordinate (ruddere) at ($(rudder.east)+(-0.5,0)$);

    \draw[lab] (rel cs:x=0.5,y=0.5,name=rudder) -- ++(45:0.5cm) -- (\currentcoordinate-|ruddere) node [n,anchor=west] {Foot Seperator};
    \draw[lab] (rel cs:x=0.8,y=0.3,name=rudder) -- (\currentcoordinate-|ruddere) node [n,anchor=west] {Yaw Springs};
    \draw[lab] (rel cs:x=0.83,y=0.15,name=rudder) -- ++(-45:0.3cm) -- (\currentcoordinate-|ruddere) node [n,anchor=west] {Roll Springs};
  } 
